Analysis of Neural Video Compression Networks for 360-Degree Video Coding

With the increasing efforts of bringing high-quality virtual reality technologies into the market, efficient 360-degree video compression gains in importance. As such, the state-of-the-art H.266/VVC video coding standard integrates dedicated tools for 360-degree video, and considerable efforts have been put into designing 360-degree projection formats with improved compression efficiency. For the fast-evolving field of neural video compression networks (NVCs), the effects of different 360-degree projection formats on the overall compression performance have not yet been investigated. It is thus unclear, whether a resampling from the conventional equirectangular projection (ERP) to other projection formats yields similar gains for NVCs as for hybrid video codecs, and which formats perform best. In this paper, we analyze several generations of NVCs and an extensive set of 360-degree projection formats with respect to their compression performance for 360-degree video. Based on our analysis, we find that projection format resampling yields significant improvements in compression performance also for NVCs. The adjusted cubemap projection (ACP) and equatorial cylindrical projection (ECP) show to perform best and achieve rate savings of more than 55% compared to ERP based on WS-PSNR for the most recent NVC. Remarkably, the observed rate savings are higher than for H.266/VVC, emphasizing the importance of projection format resampling for NVCs.

==> results/rd-plot.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\axisheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.98,0.02)},
  anchor=south east,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
width=\axiswidth,
x grid style={darkgray176},
xlabel={Rate in bit per pixel},
xmajorgrids,
xmin=0.000280153515438239, xmax=0.0227565848040912,
xtick style={color=black},
        xticklabel style={
          /pgf/number format/fixed,
          /pgf/number format/precision=3,
          /pgf/number format/fixed zerofill
        },
        scaled x ticks=false,
y grid style={darkgray176},
ylabel={YUV-WS-PSNR in dB},
ymajorgrids,
ymin=33.6594798125, ymax=39.5006489375,
ytick style={color=black}
]
\addplot [very thick, steelblue31119180]
table {%
0.00142289217975405 34.52112375
0.00183742354009427 35.0820951917133
0.0022519549004345 35.5127499706314
0.00266648626077472 35.859132250681
0.00308101762111495 36.1467993822743
0.00349554898145518 36.3915374875126
0.0039100803417954 36.6061065496445
0.00432461170213563 36.7969938363565
0.00473914306247586 36.9680387914482
0.00515367442281608 37.1222465171189
0.00556820578315631 37.2620091635469
0.00598273714349654 37.3892595423903
0.00639726850383676 37.5055800261485
0.00681179986417699 37.6122813045139
0.00722633122451722 37.7104603891831
0.00764086258485744 37.801044048275
0.00805539394519767 37.8848218224927
0.0084699253055379 37.9625477642043
0.00888445666587812 38.035586501291
0.00929898802621835 38.1045802782014
0.00971351938655858 38.1698926332794
0.0101280507468988 38.2318414347289
0.010542582107239 38.2907061600248
0.0109571134675793 38.3467337854908
0.0113716448279195 38.4001435922607
0.0117861761882597 38.4511311189746
0.0122007075485999 38.4998714364363
0.0126152389089402 38.5465218789031
0.0130297702692804 38.591224336504
0.0134443016296206 38.63410719059
0.0138588329899608 38.6752869565895
0.0142733643503011 38.7148696857295
0.0146878957106413 38.7529521667781
0.0151024270709815 38.7896229610052
0.0155169584313217 38.82496329731
0.015931489791662 38.8590478495277
0.0163460211520022 38.8919454139928
0.0167605525123424 38.923719502286
0.0171750838726827 38.9544288615559
0.0175896152330229 38.9841279327459
0.0180041465933631 39.0128672553822
0.0184186779537033 39.040693826206
0.0188332093140436 39.0676514178016
0.0192477406743838 39.0937808624394
0.019662272034724 39.1191203055765
0.0200768033950642 39.1437054328117
0.0204913347554045 39.1675696735482
0.0209058661157447 39.1907443841642
0.0213203974760849 39.213259013107
0.0217349288364251 39.23514125
};
\addlegendentry{VTM-22.2 (ACP)}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
0.00142289217975405 34.52112375
0.00338176704115338 36.32787125
0.00831569847133425 37.93425875
0.0217349288364251 39.23514125
};
\addplot [very thick, crimson2143940]
table {%
0.00428407357798682 36.77977625
0.00451978859987929 36.8699446724637
0.00475550362177176 36.9539421937091
0.00499121864366423 37.0323679404411
0.0052269336655567 37.105741107801
0.00546264868744917 37.1745144045487
0.00569836370934164 37.2390847995385
0.00593407873123411 37.2998021927026
0.00616979375312658 37.3569764723537
0.00640550877501905 37.4108833052237
0.00664122379691152 37.461783714958
0.00687693881880399 37.5102213001083
0.00711265384069646 37.5564816455639
0.00734836886258893 37.6006910237117
0.0075840838844814 37.6429657360965
0.00781979890637387 37.6834130939695
0.00805551392826634 37.7221322865654
0.00829122895015881 37.7592151512115
0.00852694397205128 37.794746857568
0.00876265899394375 37.8288065166938
0.00899837401583622 37.8614677242246
0.00923408903772869 37.8927990457159
0.00946980405962116 37.922864451144
0.00970551908151363 37.9517237046322
0.0099412341034061 37.9794327146751
0.0101769491252986 38.0060438494529
0.010412664147191 38.03160622123
0.0106483791690835 38.056226729929
0.010884094190976 38.0800470909012
0.0111198092128684 38.1031039499464
0.0113555242347609 38.1254301954289
0.0115912392566534 38.1470567421446
0.0118269542785459 38.1680126835593
0.0120626693004383 38.1883254297511
0.0122983843223308 38.2080208326301
0.0125340993442233 38.2271232998143
0.0127698143661157 38.2456558983665
0.0130055293880082 38.2636404494541
0.0132412444099007 38.2810976148621
0.0134769594317931 38.298046976186
0.0137126744536856 38.3145071074294
0.0139483894755781 38.3304956416548
0.0141841044974706 38.3460293322572
0.014419819519363 38.3611241093734
0.0146555345412555 38.3757951318791
0.014891249563148 38.3900568353804
0.0151269645850404 38.4039229765631
0.0153626796069329 38.417406674224
0.0155983946288254 38.4305204472777
0.0158341096507178 38.44327625
};
\addlegendentry{DCVC-DC (ACP)}
\addplot [semithick, crimson2143940, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
0.00428407357798682 36.77977625
0.00658364858892229 37.44960625
0.0104455325338576 38.03509
0.0158341096507178 38.44327625
};
\addplot [very thick, steelblue31119180, dashed]
table {%
0.00130180948310428 33.9249875
0.0016804739190878 34.4143167247877
0.00205913835507131 34.7853033209674
0.00243780279105483 35.0799046741021
0.00281646722703834 35.3214357035249
0.00319513166302186 35.5241754160688
0.00357379609900537 35.699636901426
0.00395246053498889 35.8545150240294
0.0043311249709724 35.9924023981094
0.00470978940695592 36.1160486838495
0.00508845384293943 36.2276032506577
0.00546711827892295 36.3287766795434
0.00584578271490646 36.4209515649197
0.00622444715088998 36.5052605476507
0.00660311158687349 36.5826425353639
0.00698177602285701 36.6538840241382
0.00736044045884052 36.7196500106173
0.00773910489482404 36.7805074831872
0.00811776933080755 36.8372562066976
0.00849643376679107 36.8907855906193
0.00887509820277458 36.9413898903962
0.0092537626387581 36.9893196400509
0.00963242707474161 37.0347954416367
0.0100110915107251 37.0780125069736
0.0103897559467086 37.1191443725902
0.0107684203826922 37.1583459618482
0.0111470848186757 37.1957561269962
0.0115257492546592 37.2314997734647
0.0119044136906427 37.2656896459992
0.0122830781266262 37.2984278390971
0.0126617425626097 37.3298070811683
0.0130404069985932 37.3599118318161
0.0134190714345768 37.388819223869
0.0137977358705603 37.4165998757258
0.0141764003065438 37.4433185948062
0.0145550647425273 37.4690349891139
0.0149337291785108 37.4938040009082
0.0153123936144943 37.5176763740532
0.0156910580504779 37.5406990646661
0.0160697224864614 37.562915603094
0.0164483869224449 37.5843664139605
0.0168270513584284 37.6050890999546
0.0172057157944119 37.6251186941664
0.0175843802303954 37.6444878850451
0.0179630446663789 37.6632272174546
0.0183417091023625 37.6813652727981
0.018720373538346 37.6989288307644
0.0190990379743295 37.7159430148892
0.019477702410313 37.7324314238306
0.0198563668462965 37.74841625
};
\addlegendentry{VTM-22.2 (ERP)}
\addplot [semithick, steelblue31119180, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
0.00130180948310428 33.9249875
0.00314527187082503 35.49930125
0.00779101931386524 36.78849625
0.0198563668462965 37.74841625
};
\addplot [very thick, crimson2143940, dashed]
table {%
0.00393508109781477 35.90836375
0.0041532346383244 35.9801957717511
0.00437138817883403 36.0469094608321
0.00458954171934366 36.1089961955981
0.00480769525985329 36.1668828863714
0.00502584880036291 36.2209426170425
0.00524400234087254 36.2715031937603
0.00546215588138217 36.3188540735909
0.0056803094218918 36.3632520263904
0.00589846296240143 36.404925796756
0.00611661650291105 36.4440853737382
0.00633477004342068 36.4811814132872
0.00655292358393031 36.5164993651421
0.00677107712443994 36.5501528895841
0.00698923066494957 36.5822456108971
0.0072073842054592 36.6128722448602
0.00742553774596883 36.6421195737485
0.00764369128647845 36.6700672927538
0.00786184482698808 36.696788747509
0.00807999836749771 36.7223515789925
0.00829815190800734 36.7468182893368
0.00851630544851697 36.7702467398306
0.0087344589890266 36.7926905905767
0.00895261252953622 36.8141996897708
0.00917076607004585 36.8348204193327
0.00938891961055548 36.854596002598
0.00960707315106511 36.8735667789332
0.00982522669157474 36.8917989327598
0.0100433802320844 36.9094152023686
0.010261533772594 36.9264487357861
0.0104796873131036 36.9429242151664
0.0106978408536132 36.958864872762
0.0109159943941229 36.9742926002055
0.0111341479346325 36.9892280477798
0.0113523014751421 37.0036907147502
0.0115704550156518 37.0176990317033
0.0117886085561614 37.031270435719
0.012006762096671 37.0444214391099
0.0122249156371806 37.0571676923707
0.0124430691776903 37.0695240419132
0.0126612227181999 37.0815045830905
0.0128793762587095 37.0931227089637
0.0130975297992192 37.1043911552122
0.0133156833397288 37.1153220415452
0.0135338368802384 37.1259269099346
0.013751990420748 37.1362167599572
0.0139701439612577 37.1462020815011
0.0141882975017673 37.1558928850694
0.0144064510422769 37.1652987298873
0.0146246045827866 37.17442875
};
\addlegendentry{DCVC-DC (ERP)}
\addplot [semithick, crimson2143940, mark=*, mark size=1.25, mark options={solid}, only marks, forget plot]
table {%
0.00393508109781477 35.90836375
0.00608230630556742 36.43808125
0.00967854890558455 36.87961375
0.0146246045827866 37.17442875
};
\end{axis}

\end{tikzpicture}


==> tikz/coding_framework.tex <==
\tikzstyle{block}=[draw, minimum width=36pt, minimum height=24pt, align=center, node distance=12pt]
\tikzstyle{arrow}=[-latex]
\def\bitstream at (#1,#2){
    \draw[draw=black] (#1 - 0.0625, #2) rectangle (#1 + 0.0625, #2 + 1);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.125) rectangle (#1 + 0.0625, #2 + 0.25);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.375) rectangle (#1 + 0.0625, #2 + 0.5);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.75) rectangle (#1 + 0.0625, #2 + 0.875);
}

\begin{tikzpicture}
  \footnotesize

  \coordinate (bitstream) at (0, 0);
  \bitstream at (0, -0.5);
  \node[block, left=of bitstream] (encoder) {Neural\\Encoder};
  \node[block, right=of bitstream] (decoder) {Neural\\Decoder};

  \node[block, left=30pt of encoder] (fwd_resampling) {Format\\Resampling};
  \node[block, right=30pt of decoder] (bwd_resampling) {Format\\Resampling};

  \node[above=of fwd_resampling] (erp_original) {\small $\vec{x}_\text{erp}$};
  \node[above=of bwd_resampling] (erp_decoded) {\small $\hat{\vec{x}}_\text{erp}$};

  \node[block] at ($(erp_original)!0.5!(erp_decoded)$) (quality_metric) {Quality\\Metric};

  \draw[arrow] (erp_original) -- (fwd_resampling);
  \draw[arrow] (fwd_resampling) -- (encoder) node[midway, above] {$\vec{x}_\text{proj}$};
  \draw[arrow] (encoder) -- ($(bitstream) - (0.052, 0)$);
  \draw[arrow] ($(bitstream) + (0.052, 0)$) -- (decoder);
  \draw[arrow] (decoder) -- (bwd_resampling) node[midway, above] {$\hat{\vec{x}}_\text{proj}$};;
  \draw[arrow] (bwd_resampling) -- (erp_decoded);
  \draw[arrow, dashed] (erp_original) -- (quality_metric);
  \draw[arrow, dashed] (erp_decoded) -- (quality_metric);

  \node[above=16pt of bitstream] {Bitstream};

\end{tikzpicture}


==> tikz/dcvc.tex <==
\tikzstyle{block}=[draw, minimum width=36pt, minimum height=24pt, align=center, node distance=12pt]
\tikzstyle{thinblock}=[draw, minimum width=36pt, align=center, node distance=12pt]
\tikzstyle{arrow}=[-latex]
\def\bitstream at (#1,#2){
    \draw[draw=black] (#1 - 0.0625, #2) rectangle (#1 + 0.0625, #2 + 1);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.125) rectangle (#1 + 0.0625, #2 + 0.25);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.375) rectangle (#1 + 0.0625, #2 + 0.5);
    \fill[fill=black] (#1 - 0.0625, #2 + 0.75) rectangle (#1 + 0.0625, #2 + 0.875);
}

\begin{tikzpicture}
    \footnotesize
    \bitstream at (0, 0);

    \draw[black] (-1.65, -0.15) -- (-1, 0.33) -- (-1, 0.66) -- (-1.65, 1.15) -- cycle;
    \draw[black] (1.45, 0) -- (1, 0.33) -- (1, 0.66) -- (1.45, 1) -- cycle;
    \draw[black] (2.2, -0.15) -- (2, 0) -- (2, 1) -- (2.2, 1.15) -- cycle;

    \draw[arrow] (-1, 0.5) -- (-0.0625, 0.5) node[midway, anchor=south] {$\vec{y}_t$};
    \draw[arrow] (0.0625, 0.5) -- (1, 0.5) node[midway, anchor=south] {$\hat{\vec{y}}_t$};
    \draw[arrow] (1.45, 0.5) -- (2, 0.5) node[midway] (f_mid) {};
    \node[above=2pt of f_mid.center] {$\hat{\vec{F}}_t$};

    \node at (-2.5, 0.5) (x_t) {$\vec{x}_t$};
    \draw[arrow] (x_t) -- (-1.65, 0.5);

    \node at (3.25, 0.5) (xhat_t) {$\hat{\vec{x}}_t$};
    \draw[arrow] (2.2, 0.5) -- (xhat_t) node[midway] (xhat_mid) {};

    \node[thinblock] at (0, -0.5) (entropy_model) {Entropy Model};

    \node[block] at (0, -2) (context_generator) {Context\\Generator};
    \draw[arrow] (context_generator) -- (entropy_model) node[midway] (cg_mid) {};
    \fill (cg_mid) circle (1.2pt);
    \draw[arrow] (cg_mid.center) -| (-1.25, 0.155);
    \draw[arrow] (cg_mid.center) -| (1.2, 0.18);
    \draw[arrow] (entropy_model) -- (0, 0);

    \coordinate (buffer) at (2.1, -2);
    \node[block, dashed] at (buffer) (b2) {Buffer};
    \fill(xhat_mid) circle (1.2pt);
    \draw[arrow] (xhat_mid.center) -- (xhat_mid |- b2.north) node[midway] (stripe) {};
    \fill[red] (f_mid) circle (1.2pt);
    \draw[arrow, red] (f_mid.center) -- (f_mid |- b2.north);
    \draw[arrow] (b2) -- (context_generator) node[midway] (xf_mid) {};
    \draw[red, line width=0.66pt] ($(stripe) - (0.2, 0.1)$) -- ($(stripe) + (0.2, 0.1)$);
    \node[above=0.5pt of xf_mid.center, red] {$\hat{\vec{F}}_{t-1}$};
    \node[below=1pt of xf_mid.center] {$\hat{\vec{x}}_{t-1}$};

    \node at (-1.3, 1.4) {\scriptsize Encoder};
    \node at (0, 1.4) {\scriptsize Bitstream};
    \node at (1.225, 1.4) {\scriptsize Decoder};
    \node[align=center, anchor=south west] at (2.2, 1) {\scriptsize Frame\\\scriptsize Generator};

\end{tikzpicture}


==> tikz/projections.tex <==
\begin{tikzpicture}
  \scriptsize
  % Central image
  \node (sphere) at (0, 0) {\includegraphics[width=0.22\linewidth]{images/sphere}};
  \node[below=-4pt of sphere, anchor=north, align=center] {Spherical\\domain};

  % Hexagon vertices
  \coordinate (A) at (-0.8, 1);
  \coordinate (B) at (0.8, 1);
  \coordinate (C) at (-1.8, 0);
  \coordinate (D) at (1.8, 0);
  \coordinate (E) at (-0.8, -1);
  \coordinate (F) at (0.8, -1);

  % Images at hexagon vertices
  \node[anchor=south east, inner sep=0pt] (a) at (A) {\includegraphics[width=0.37\linewidth]{images/proj_erp}};
  \node[anchor=south west, inner sep=0pt] (b) at (B) {\includegraphics[width=0.28\linewidth]{images/proj_cmp}};
  \node[anchor=east, inner sep=0pt] (c) at (C) {\includegraphics[width=0.28\linewidth]{images/proj_eac}};
  \node[anchor=west, inner sep=0pt] (d) at (D) {\includegraphics[width=0.28\linewidth]{images/proj_ecp}};
  \node[anchor=north east, inner sep=0pt] (e) at (E) {\includegraphics[width=0.28\linewidth]{images/proj_rsp}};
  \node[anchor=north west, inner sep=0pt] (f) at (F) {\includegraphics[angle=90, width=0.24\linewidth]{images/proj_cisp}};

  \node[right=0pt of a.north east, anchor=north west] {ERP};
  \node[left=0pt of b.north west, anchor=north east] {CMP};
  \node[right=0pt of c.north east, anchor=north west] {EAC};
  \node[left=0pt of d.north west, anchor=north east] {ECP};
  \node[right=0pt of e.south east, anchor=south west] {RSP};
  \node[left=0pt of f.south west, anchor=south east] {ISP};

  \path (sphere.center) -- (a.south east) node[pos=0.64] (a_mid) {};
  \draw[-latex] (a_mid) -- (a.south east);

  \path (sphere.center) -- (b.south west) node[pos=0.64] (b_mid) {};
  \draw[-latex] (b_mid) -- (b.south west);

  \path (sphere.center) -- (c.east) node[pos=0.47] (c_mid) {};
  \draw[-latex] (c_mid) -- (c.east);

  \path (sphere.center) -- (d.west) node[pos=0.47] (d_mid) {};
  \draw[-latex] (d_mid) -- (d.west);

  \path (sphere.center) -- (e.north east) node[pos=0.64] (e_mid) {};
  \draw[-latex] (e_mid) -- (e.north east);

  \path (sphere.center) -- (f.north west) node[pos=0.64] (f_mid) {};
  \draw[-latex] (f_mid) -- (f.north west);
\end{tikzpicture}

